Counts of (tropical) curves in $E\times \mathbb{P}^1$ and Feynman integrals

We study generating series of Gromov-Witten invariants of $E\times\mathbb{P}^1$ and their tropical counterparts. Using tropical degeneration and floor diagram techniques, we can express the generating series as sums of Feynman integrals, where each summand corresponds to a certain type of graph which we call a pearl chain. The individual summands are --- just as in the case of mirror symmetry of elliptic curves, where the generating series of Hurwitz numbers equals a sum of Feynman integrals --- complex analytic path integrals involving a product of propagators (equal to the Weierstrass-$\wp$-function plus an Eisenstein series). We also use pearl chains to study generating functions of counts of tropical curves in $E_{\mathbb{T}}\times\mathbb{P}^1_\mathbb{T}$ of so-called leaky degree.

==> Pic10_ink.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pic10_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{157.38603304bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37730151)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Pic10_ink.pdf}}%
    \put(5.99808023,-5.06859023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.99059305\unitlength}\raggedright \end{minipage}}}%
    \put(0.69534007,0.38633526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16678735\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Pic10_ink.pdf}}%
    \put(0.88874018,0.25630955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1155505\unitlength}\raggedright $x_3$\end{minipage}}}%
    \put(0.74872444,0.04698905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16678735\unitlength}\raggedright $x_4$\end{minipage}}}%
    \put(0.51531718,0.24594107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16678735\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.56943245,0.10463787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16678735\unitlength}\raggedright $q_4$\end{minipage}}}%
    \put(0.83151084,0.33472715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13719848\unitlength}\raggedright $q_2$\end{minipage}}}%
    \put(0.84927906,0.10636447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13976236\unitlength}\raggedright $q_3$\end{minipage}}}%
    \put(0.56767991,0.32672476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16678735\unitlength}\raggedright $q_1$\end{minipage}}}%
    \put(1.9456541,-4.79842849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.6115635\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Pic10_ink.pdf}}%
    \put(0.65517854,0.18285978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16678736\unitlength}\raggedright $x_5$\end{minipage}}}%
    \put(0.61107619,0.2074998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16678735\unitlength}\raggedright $q_5$\end{minipage}}}%
    \put(0.73209133,0.17071187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16678735\unitlength}\raggedright $q_6$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Pic10_ink.pdf}}%
  \end{picture}%
\endgroup%


==> Pic11_ink.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pic11_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{301.67472266bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50493501)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Pic11_ink.pdf}}%
    \put(0.04738202,0.32699198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1584051\unitlength}\raggedright $36q_4q^2_5$\end{minipage}}}%
    \put(0.31787089,0.32726035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1584051\unitlength}\raggedright $36q^2_4q_5$\end{minipage}}}%
    \put(0.62665565,0.33275857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1584051\unitlength}\raggedright $4q^2_4q_6$\end{minipage}}}%
    \put(0.91949303,0.33119821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08281632\unitlength}\raggedright $4q_3q^2_5$\end{minipage}}}%
    \put(0.06240794,0.02422622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1584051\unitlength}\raggedright $4q_4q^2_5$\end{minipage}}}%
    \put(0.34568516,0.02297053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1584051\unitlength}\raggedright $4q_4q_5q_6$\end{minipage}}}%
    \put(0.62898854,0.02459399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1584051\unitlength}\raggedright $4q^2_4q_5$\end{minipage}}}%
    \put(0.91705247,0.02214573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05910233\unitlength}\raggedright $4q_3q_4q_5$\end{minipage}}}%
    \put(0.01396913,0.49998855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04519778\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.13943779,0.50321634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04519778\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.29357733,0.50232844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04519778\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.41646275,0.50543609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04519778\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.0290019,0.4338713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04519778\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.09504277,0.41797789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04519778\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.28647412,0.37571383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04519778\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.42942611,0.37526988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04519778\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.55763894,0.38379372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04519778\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.71355427,0.38192913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04519778\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.83286579,0.42491952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04519778\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.91368705,0.41398234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04519778\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.01521379,0.19547657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04519778\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.14365764,0.19668177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04519778\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.28774704,0.1926008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04519778\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.41771002,0.19511217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04519778\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.56211332,0.19574001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04519778\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.6952155,0.19887921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04519778\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.84213017,0.19699569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04519778\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.96141985,0.20892466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04519778\unitlength}\raggedright $2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Pic12_ink.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pic12_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{383.2067701bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65822127)%
    \put(3.7060333,-1.06074983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2958868\unitlength}\raggedright \end{minipage}}}%
    \put(3.66904745,-0.50596207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2958868\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Pic12_ink.pdf}}%
    \put(0.52525015,-2.94702844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59177361\unitlength}\raggedright \end{minipage}}}%
    \put(-0.00217251,0.1228659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13700175\unitlength}\raggedright $L_2=1$\end{minipage}}}%
    \put(0.35059906,0.12540116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15469773\unitlength}\raggedright $L_1=-1$\end{minipage}}}%
    \put(0.23770119,0.4950098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12721591\unitlength}\raggedright root vertex\end{minipage}}}%
    \put(0.02655089,0.37263341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07828672\unitlength}\raggedright $T_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Pic12_ink.pdf}}%
    \put(2.33733718,-1.38103818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34781644\unitlength}\raggedright \end{minipage}}}%
    \put(0.23116255,0.32944405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07828672\unitlength}\raggedright $V$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Pic2_ink.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pic2_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{262.92393464bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49374858)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Pic2_ink.pdf}}%
    \put(0.86115946,0.34312238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16819429\unitlength}\raggedright \end{minipage}}}%
    \put(0.8485674,0.34761956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12951853\unitlength}\raggedright \end{minipage}}}%
    \put(0.87604839,0.31764752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1718653\unitlength}\raggedright $E_{\TT}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Pic2_ink.pdf}}%
    \put(0.48408895,0.49700904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19909549\unitlength}\raggedright $\PP_{\TT}^1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Pic4_ink.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pic4_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{414.77543778bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33215241)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Pic4_ink.pdf}}%
    \put(3.34298832,-1.33033386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27336678\unitlength}\raggedright \end{minipage}}}%
    \put(3.30881747,-0.81777114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27336678\unitlength}\raggedright \end{minipage}}}%
    \put(0.27310058,0.19987869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05424622\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.2711372,0.05979747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18911295\unitlength}\raggedright $d_2=2$\end{minipage}}}%
    \put(0.49254,0.1528809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16299653\unitlength}\raggedright $d_1=1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Pic4_ink.pdf}}%
  \end{picture}%
\endgroup%


==> Pic5_ink.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pic5_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{177.45829448bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36073389)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Pic5_ink.pdf}}%
    \put(3.80944456,-3.8359719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.55907558\unitlength}\raggedright \end{minipage}}}%
    \put(0.28234321,0.31803281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Pic5_ink.pdf}}%
    \put(0.39011521,0.27893912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.49577388,0.15214877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3$}}}%
    \put(0.73561888,0.16060147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_4$}}}%
    \put(0.87825802,0.12256451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_5$}}}%
  \end{picture}%
\endgroup%


==> Pic6_ink.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pic6_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{197.31372042bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31867353)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Pic6_ink.pdf}}%
    \put(0.02804685,0.08111613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20905794\unitlength}\raggedright \end{minipage}}}%
    \put(0.12279005,0.03273664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13303687\unitlength}\raggedright \cmark\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Pic6_ink.pdf}}%
    \put(0.49665694,0.0322557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13303687\unitlength}\raggedright \cmark\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Pic6_ink.pdf}}%
    \put(0.87904824,0.03359958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13303687\unitlength}\raggedright \xmark\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Pic7_ink.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pic7_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{254.41538783bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8781356)%
    \put(3.07446323,-2.48454255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.61279907\unitlength}\raggedright \end{minipage}}}%
    \put(0.92868771,0.30514822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10317772\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.932688,0.18946348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10317772\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.78288495,0.19088136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10317772\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.79624005,0.31858006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10317772\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Pic7_ink.pdf}}%
    \put(0.11355307,0.88150285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.20208176,0.80201975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.11060513,0.70757468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $3$\end{minipage}}}%
    \put(-0.00178488,0.80043463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.37165224,0.87854033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.45298691,0.80133284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.35823166,0.70757468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.25009851,0.80513301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.6274995,0.87606611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.70406426,0.80158431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.60862758,0.70622645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.50049444,0.80538454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.87323118,0.87922175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.95456584,0.80269572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.85981057,0.70733786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.7503146,0.80513311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.11996642,0.65928175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.1883542,0.49826039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.11744842,0.55894632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.01544801,0.53476849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.37165227,0.65860033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.43799583,0.49689755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.26828503,0.53032694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.3373195,0.60222847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.61516116,0.66132599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.63653139,0.60616064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.68623588,0.52691987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.55629749,0.50342344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.86702558,0.66107456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.93541338,0.53003541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.87766217,0.53303801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.80952474,0.50180918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.86709846,0.33931966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.95661008,0.25393525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.85776633,0.15653315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.75552906,0.26046112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.11605648,0.42639488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.11970994,0.2472122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.09786597,0.31924532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.10421037,0.34617353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.36508956,0.42571347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.42938888,0.38530237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.3687043,0.24769685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.34642931,0.33254525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.61243551,0.42503205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.63108008,0.37916964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.69032437,0.36285581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.61966899,0.24804992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.11655935,0.20415921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.11203584,0.12558893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.11540418,0.0990539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.09585485,0.02717708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.36143106,0.20441064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.35418191,0.02567252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.28463895,0.15858834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.34822212,0.12418929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.60927987,0.20645489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.62451738,0.11153067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.59926633,0.02571262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.53539595,0.15689716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04716696\unitlength}\raggedright $4$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Pic8_ink.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pic8_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246.13658373bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29767165)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Pic8_ink.pdf}}%
    \put(2.74651384,-2.74811816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.40307945\unitlength}\raggedright \end{minipage}}}%
    \put(0.20356237,0.2468149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Pic8_ink.pdf}}%
    \put(0.28126327,0.21862933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.35744051,0.12721667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3$}}}%
    \put(0.53036273,0.13331086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_4$}}}%
    \put(0.63320198,0.10588716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Pic8_ink.pdf}}%
  \end{picture}%
\endgroup%


==> Pic9_ink.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Pic9_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{169.08100438bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29859832)%
    \put(5.12215227,-4.774413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.92207586\unitlength}\raggedright \end{minipage}}}%
    \put(0.16476342,0.30144713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15525103\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Pic9_ink.pdf}}%
    \put(0.31557869,0.17502845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15525103\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.16254554,0.03862932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15525103\unitlength}\raggedright $x_3$\end{minipage}}}%
    \put(-0.0026857,0.19055356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15525103\unitlength}\raggedright $x_4$\end{minipage}}}%
    \put(0.27454805,0.2570897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15525103\unitlength}\raggedright $q_1$\end{minipage}}}%
    \put(0.2701123,0.07744208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15525103\unitlength}\raggedright $q_2$\end{minipage}}}%
    \put(0.05719665,0.08409571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15525103\unitlength}\raggedright $q_3$\end{minipage}}}%
    \put(0.05497884,0.26041651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15525103\unitlength}\raggedright $q_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Pic9_ink.pdf}}%
    \put(-0.12948885,0.37819049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64318284\unitlength}\raggedright \end{minipage}}}%
    \put(0.74030113,0.30366501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15525103\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.89111636,0.17724631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15525103\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.73808328,0.0408472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15525103\unitlength}\raggedright $x_3$\end{minipage}}}%
    \put(0.57285203,0.19277142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15525103\unitlength}\raggedright $x_4$\end{minipage}}}%
    \put(0.81349076,0.26152543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15525103\unitlength}\raggedright $q_1$\end{minipage}}}%
    \put(0.84564997,0.09740294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15525103\unitlength}\raggedright $q_2$\end{minipage}}}%
    \put(0.63273427,0.08631357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15525103\unitlength}\raggedright $q_3$\end{minipage}}}%
    \put(0.62164493,0.27150587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15525103\unitlength}\raggedright $q_4$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> chart.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chart.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{529.49999698bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4050992)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{chart.pdf}}%
    \put(0.01207735,0.21771362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14872521\unitlength}\raggedright generating series of GWI of $E\times \mathbb{P}^1$ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{chart.pdf}}%
    \put(0.2108964,0.21686554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14391943\unitlength}\raggedright in particular: generating series of trop. GWI of $E_\TT\times \mathbb{P}_\TT^1$ \end{minipage}}}%
    \put(0.21257481,0.39113046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14872521\unitlength}\raggedright generating series of trop. curves of leaky degree \end{minipage}}}%
    \put(0.43398419,0.39174419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14872521\unitlength}\raggedright generating series of curled pearl chains \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{chart.pdf}}%
    \put(0.43059127,0.21728634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14872521\unitlength}\raggedright in particular: without leaking \end{minipage}}}%
    \put(0.65187039,0.39111031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14872521\unitlength}\raggedright Feynman integrals as coefficients of power series\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{chart.pdf}}%
    \put(0.65010947,0.21701543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14872521\unitlength}\raggedright in particular: constant coefficient\end{minipage}}}%
    \put(0.84827738,0.21650955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14872521\unitlength}\raggedright Feynman integrals as path integrals in complex analysis\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{chart.pdf}}%
    \put(0.22329016,0.02701329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13936665\unitlength}\raggedright (Section \ref{sec-trop})\end{minipage}}}%
    \put(0.44233104,0.02701329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13936665\unitlength}\raggedright (Section \ref{sec-pearl})\end{minipage}}}%
    \put(0.66288952,0.02676036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13936665\unitlength}\raggedright (Section \ref{sec-Feynman})\end{minipage}}}%
  \end{picture}%
\endgroup%

